TRIAD: Multimodal Retrieval across Abstraction, Constraints, and State

Multimodal retrieval increasingly supports agentic systems, where user requests can involve cross-level relations, combine multiple constraints, and evolve across dialogue turns. In these settings, a highly similar result may still violate the user's requirements, while retrieved content may directly inform downstream actions without human screening. We introduce TRIAD, a multimodal retrieval benchmark for evaluating how well retrieval systems satisfy these complex, evolving requests. TRIAD comprises three tracks: abstraction, testing bidirectional retrieval between visual instances and concepts at different hierarchical levels; constraints, testing the joint satisfaction of positive and negative conditions; and state, testing the integration of requirements across dialogue turns and the updating of earlier conditions when users revise their requests. The benchmark contains six subsets, each with 1,000 queries and a fixed pool of 1,000 candidates per query, evaluated using a common multi-positive mean average precision (mAP) protocol. Simpler reference tasks and hard negatives grouped by the requirements they violate help characterize specific retrieval difficulties. We evaluate 20 configurations of 17 systems and find that no system leads across all six subsets. Performance declines with hierarchical distance, and negative-only queries generally underperform positive-only queries with the same number of constraints. Across paired tasks expressing the same final intent, multi-turn retrieval yields lower mAP in 39 of 40 configuration-domain comparisons. The benefits of explicit reasoning also vary across models and tasks. These findings highlight the gap between retrieving similar content and satisfying a complete request.

==> figures/fig01_motivation_en.tex <==
\includegraphics[width=\linewidth]{fig01_main_overview_triad_v11.png}


==> figures/fig_pipeline.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  lab/.style={align=left, text width=15.5mm, inner sep=1pt, font=\scriptsize\bfseries},
  box/.style={draw, rounded corners=1.5pt, align=center, inner sep=2.5pt,
    minimum height=9mm, text width=23.5mm},
  abox/.style={box, draw=blue!60!black},
  bbox/.style={box, draw=teal!65!black},
  cbox/.style={box, draw=orange!75!black},
  gate/.style={box, draw=black, thick, fill=gray!8, text width=32.4mm},
  ar/.style={-{Latex[length=1.5mm]}, gray!65},
  node distance=3.4mm,
]

% ---------- (a) abstraction ----------
\node[abox] (a1) {ImageNet-21K\\19{,}167 leaf classes};
\node[lab, left=2mm of a1] (la) {(a)\\Abstraction};
\node[abox, right=of a1] (a2) {image QC\\$\rightarrow$ 15{,}981 images};
\node[abox, right=of a2] (a3) {WordNet IS-A\\$\rightarrow$ 1{,}317 concepts};
\node[abox, right=of a3] (a4) {hop 1--2 sampling\\+ sibling negatives};

% ---------- (b) constraints ----------
\node[bbox, below=5mm of a1] (b1) {Fashion 44{,}441\\Cars 8{,}007 items};
\node[lab, left=2mm of b1] (lb) {(b)\\Constraints};
\node[bbox, right=of b1] (b2) {attribute annotation\\$\rightarrow$ 12{,}946 / 8{,}007};
\node[bbox, right=of b2] (b3) {D1--D7 synthesis\\1--3 constraints};
\node[bbox, right=of b3] (b4) {typed negatives\\5 violated roles};

% ---------- (c) state ----------
\node[cbox, below=5mm of b1] (c1) {paired constraints\\query, same intent};
\node[lab, left=2mm of c1] (lc) {(c)\\State};
\node[cbox, right=of c1] (c2) {2--3 turn\\session templates};
\node[cbox, right=of c2] (c3) {natural 475 /\\conflict 525};
\node[cbox, right=of c3] (c4) {obsolete-state traps\\2{,}249 / 3{,}342};

\foreach \s/\t in {a1/a2, a2/a3, a3/a4, b1/b2, b2/b3, b3/b4, c1/c2, c2/c3, c3/c4}
  \draw[ar] (\s) -- (\t);

% ---------- shared protocol band ----------
\draw[gray!55, double, double distance=0.7pt]
  ([yshift=-3.4mm]la.west |- c1.south) -- ([yshift=-3.4mm]a4.east |- c1.south);
\node[gate, below=7mm of c1.south west, anchor=north west] (g1)
  {potential-positive gate\\+ shortcut audit};
\node[lab, left=2mm of g1, text width=15.5mm] (ls) {Shared by\\all three};
\node[gate, right=of g1] (g2) {1{,}000 $\times$ 1{,}000 per query\\multi-positive mAP};
\node[gate, right=of g2] (g3) {references: Self / Same\\/ paired single-turn};
\draw[ar] (g1) -- (g2);
\draw[ar] (g2) -- (g3);
\end{tikzpicture}


==> figures/fig_pool_validity.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 paper main axis,
 group style={group size=2 by 1,horizontal sep=1.5cm},
 scale only axis, width=0.395\linewidth,height=2.45cm,ymin=0,
]
\nextgroupplot[
  title={(a) Candidate similarity},
  xlabel={cosine similarity}, xlabel style={yshift=2pt},
  ylabel={density}, ylabel style={yshift=-4pt},
  xmin=-0.10, xmax=0.90, ymax=4.4, ytick=\empty,
  title style={yshift=17pt},
  legend style={font=\paperplotfont, at={(0.5,1.015)}, anchor=south, legend columns=3,
    column sep=2pt, draw=none, fill=none},
]
\addplot[black, line width=0.9pt] coordinates {
  (-0.10,0.0000) (-0.08,0.0000) (-0.06,0.0000) (-0.04,0.0000) (-0.02,0.0000) (0.00,0.0000) (0.02,0.0000) (0.04,0.0000)
  (0.06,0.0000) (0.08,0.0000) (0.10,0.0001) (0.12,0.0008) (0.14,0.0033) (0.16,0.0082) (0.18,0.0154) (0.20,0.0253)
  (0.22,0.0407) (0.24,0.0645) (0.26,0.0976) (0.28,0.1445) (0.30,0.2171) (0.32,0.3285) (0.34,0.4862) (0.36,0.6723)
  (0.38,0.8367) (0.40,0.9496) (0.42,1.0499) (0.44,1.1895) (0.46,1.3764) (0.48,1.5892) (0.50,1.7994) (0.52,2.0003)
  (0.54,2.2009) (0.56,2.4062) (0.58,2.6453) (0.60,2.9367) (0.62,3.2140) (0.64,3.4045) (0.66,3.5383) (0.68,3.5832)
  (0.70,3.3803) (0.72,2.8850) (0.74,2.2479) (0.76,1.6497) (0.78,1.1680) (0.80,0.7938) (0.82,0.5046) (0.84,0.2896)
  (0.86,0.1494) (0.88,0.0694) (0.90,0.0263)};
\addlegendentry{Positive}
\addplot[red!75!black, dashed, line width=0.9pt] coordinates {
  (-0.10,0.0000) (-0.08,0.0000) (-0.06,0.0000) (-0.04,0.0000) (-0.02,0.0000) (0.00,0.0000) (0.02,0.0000) (0.04,0.0000)
  (0.06,0.0000) (0.08,0.0001) (0.10,0.0006) (0.12,0.0026) (0.14,0.0067) (0.16,0.0129) (0.18,0.0245) (0.20,0.0444)
  (0.22,0.0662) (0.24,0.0862) (0.26,0.1192) (0.28,0.1916) (0.30,0.3094) (0.32,0.4428) (0.34,0.5795) (0.36,0.7598)
  (0.38,1.0152) (0.40,1.3227) (0.42,1.6272) (0.44,1.9095) (0.46,2.2307) (0.48,2.6388) (0.50,3.0709) (0.52,3.4036)
  (0.54,3.5630) (0.56,3.5507) (0.58,3.4182) (0.60,3.2327) (0.62,3.0146) (0.64,2.7668) (0.66,2.5224) (0.68,2.2686)
  (0.70,1.9387) (0.72,1.5137) (0.74,1.0499) (0.76,0.6373) (0.78,0.3404) (0.80,0.1703) (0.82,0.0864) (0.84,0.0405)
  (0.86,0.0142) (0.88,0.0032) (0.90,0.0004)};
\addlegendentry{Hard negative}
\addplot[gray!70, dotted, line width=0.9pt] coordinates {
  (-0.10,0.0001) (-0.08,0.0004) (-0.06,0.0018) (-0.04,0.0072) (-0.02,0.0231) (0.00,0.0616) (0.02,0.1408) (0.04,0.2793)
  (0.06,0.4868) (0.08,0.7576) (0.10,1.0731) (0.12,1.4092) (0.14,1.7460) (0.16,2.0724) (0.18,2.3786) (0.20,2.6505)
  (0.22,2.8698) (0.24,3.0204) (0.26,3.0968) (0.28,3.1022) (0.30,3.0429) (0.32,2.9286) (0.34,2.7698) (0.36,2.5715)
  (0.38,2.3375) (0.40,2.0774) (0.42,1.8035) (0.44,1.5285) (0.46,1.2667) (0.48,1.0307) (0.50,0.8261) (0.52,0.6527)
  (0.54,0.5087) (0.56,0.3913) (0.58,0.2979) (0.60,0.2253) (0.62,0.1687) (0.64,0.1244) (0.66,0.0901) (0.68,0.0640)
  (0.70,0.0439) (0.72,0.0289) (0.74,0.0182) (0.76,0.0109) (0.78,0.0061) (0.80,0.0031) (0.82,0.0014) (0.84,0.0005)
  (0.86,0.0002) (0.88,0.0000) (0.90,0.0000)};
\addlegendentry{Random}
\nextgroupplot[
  ymin=0,
  title={(b) Fashion pool expansion},
  xmode=log, log basis x=10,
  xmin=800, xmax=16000, xtick={1000,3000,12916}, xticklabels={1k,3k,full},
  xlabel={candidate pool size}, xlabel style={yshift=2pt},
  ylabel={mAP (Fashion Track B)}, ylabel style={yshift=-4pt},
  ymax=0.64, ytick={0,0.2,0.4,0.6},
  title style={yshift=17pt},
  legend style={font=\paperplotfont, at={(0.5,1.015)}, anchor=south, legend columns=3,
    column sep=1.5pt, draw=none, fill=none},
]
\addplot[blue!70!black, mark=triangle*, mark size=1.8pt, line width=0.8pt] coordinates {
  (1000,0.5082)(3000,0.4986)(12916,0.4798)};
\addlegendentry{Qwen}
\addplot[black, mark=square*, mark size=1.5pt, line width=0.8pt] coordinates {
  (1000,0.4818)(3000,0.4716)(12916,0.4512)};
\addlegendentry{Rzen}
\addplot[gray!70, mark=*, mark size=1.5pt, line width=0.8pt] coordinates {
  (1000,0.3602)(3000,0.3530)(12916,0.3316)};
\addlegendentry{Embed-RL}
\end{groupplot}
\end{tikzpicture}%

